Rational Conformal Field Theory and Multi-Wormhole Partition Function in 3-dimensional Gravity

We study the Turaev-Viro invariant as the Euclidean Chern-Simons-Witten gravity partition function with positive cosmological constant. After explaining why it can be identified as the partition function of 3-dimensional gravity, we show that the initial data of the TV invariant can be constructed from the duality data of a certain class of rational conformal field theories, and that, in particular, the original Turaev-Viro's initial data is associated with the $A_{k+1}$ modular invariant WZW model. As a corollary we then show that the partition function $Z(M)$ is bounded from above by $Z((S^2\times S^1)^{\sharp g}) =(S_{00})^{-2g+2}\sim \Lambda^{-\frac{3g-3}{2}}$, where $g$ is the smallest genus of handlebodies with which $M$ can be presented by Hegaard splitting. $Z(M)$ is generically very large near $\Lambda\sim +0$if $M$ is neither $S^3$ nor a lens space, and many-wormholeconfigurations dominate near $\Lambda\sim +0$ in the sense that $Z(M)$ generically tends to diverge faster as the ``number of wormholes'' $g$ becomes larger.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``cvo.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: cvo
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 22:46:54 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 332 182
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-123 106 translate
0.000000 182.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 479 319 moveto 399 319 lineto stroke
stroke
newpath 415.000 323.000 moveto 399.000 319.000 lineto 415.000 315.000 lineto
stroke
% Polyline
newpath 319 239 moveto 319 319 lineto stroke
stroke
% Polyline
newpath 319 159 moveto 319 239 lineto stroke
stroke
newpath 323.000 223.000 moveto 319.000 239.000 lineto 315.000 223.000 lineto
stroke
% Polyline
newpath 399 319 moveto 239 319 lineto stroke
stroke
newpath 255.000 323.000 moveto 239.000 319.000 lineto 255.000 315.000 lineto
stroke
% Polyline
newpath 239 319 moveto 159 319 lineto stroke
stroke
/Times-Roman findfont 36.000 scalefont setfont
499 319 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
319 139 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
139 319 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF cvo.ps

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fusion.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fusion
%%Creator: fig2dev
%%CreationDate: Mon Aug 10 12:57:54 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 476 182
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-120 106 translate
0.000000 182.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 479 239 moveto 479 319 lineto stroke
stroke
% Polyline
newpath 319 239 moveto 319 319 lineto stroke
stroke
% Polyline
newpath 559 319 moveto 399 319 lineto stroke
stroke
newpath 415.000 323.000 moveto 399.000 319.000 lineto 415.000 315.000 lineto
stroke
% Polyline
newpath 639 319 moveto 559 319 lineto stroke
stroke
newpath 575.000 323.000 moveto 559.000 319.000 lineto 575.000 315.000 lineto
stroke
% Polyline
newpath 479 159 moveto 479 239 lineto stroke
stroke
newpath 483.000 223.000 moveto 479.000 239.000 lineto 475.000 223.000 lineto
stroke
% Polyline
newpath 319 159 moveto 319 239 lineto stroke
stroke
newpath 323.000 223.000 moveto 319.000 239.000 lineto 315.000 223.000 lineto
stroke
% Polyline
newpath 399 319 moveto 239 319 lineto stroke
stroke
newpath 255.000 323.000 moveto 239.000 319.000 lineto 255.000 315.000 lineto
stroke
% Polyline
newpath 239 319 moveto 159 319 lineto stroke
stroke
/Times-Roman findfont 36.000 scalefont setfont
399 299 moveto
1 -1 scale
(p)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
659 319 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
479 139 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
319 139 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
139 319 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fusion.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fusion2.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fusion2
%%Creator: fig2dev
%%CreationDate: Mon Aug 10 12:58:20 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 476 178
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-120 110 translate
0.000000 178.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 319 239 moveto 359 239 lineto stroke
stroke
% Polyline
newpath 419 199 moveto 419 239 lineto stroke
stroke
% Polyline
newpath 419 159 moveto 419 199 lineto stroke
stroke
newpath 423.000 183.000 moveto 419.000 199.000 lineto 415.000 183.000 lineto
stroke
% Polyline
newpath 519 239 moveto 459 239 lineto stroke
stroke
newpath 475.000 243.000 moveto 459.000 239.000 lineto 475.000 235.000 lineto
stroke
% Polyline
newpath 459 239 moveto 359 239 lineto stroke
stroke
newpath 375.000 243.000 moveto 359.000 239.000 lineto 375.000 235.000 lineto
stroke
% Polyline
newpath 319 239 moveto 319 319 lineto stroke
stroke
% Polyline
newpath 159 319 moveto 239 319 lineto stroke
stroke
% Polyline
newpath 519 319 moveto 239 319 lineto stroke
stroke
newpath 255.000 323.000 moveto 239.000 319.000 lineto 255.000 315.000 lineto
stroke
% Polyline
newpath 639 319 moveto 519 319 lineto stroke
stroke
newpath 535.000 323.000 moveto 519.000 319.000 lineto 535.000 315.000 lineto
stroke
/Times-Roman findfont 36.000 scalefont setfont
319 219 moveto
1 -1 scale
(q)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
539 239 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
419 139 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
659 319 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
139 319 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fusion2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``braiding.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: braiding
%%Creator: fig2dev
%%CreationDate: Wed Aug 12 21:16:45 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 476 182
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-120 106 translate
0.000000 182.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 409 249 moveto 479 319 lineto stroke
stroke
% Polyline
newpath 399 239 moveto 319 319 lineto stroke
stroke
% Polyline
newpath 319 159 moveto 389 229 lineto stroke
stroke
newpath 380.515 214.858 moveto 389.000 229.000 lineto 374.858 220.515 lineto
stroke
% Polyline
newpath 479 159 moveto 399 239 lineto stroke
stroke
newpath 413.142 230.515 moveto 399.000 239.000 lineto 407.485 224.858 lineto
stroke
% Polyline
newpath 559 319 moveto 399 319 lineto stroke
stroke
newpath 415.000 323.000 moveto 399.000 319.000 lineto 415.000 315.000 lineto
stroke
% Polyline
newpath 639 319 moveto 559 319 lineto stroke
stroke
newpath 575.000 323.000 moveto 559.000 319.000 lineto 575.000 315.000 lineto
stroke
% Polyline
newpath 399 319 moveto 239 319 lineto stroke
stroke
newpath 255.000 323.000 moveto 239.000 319.000 lineto 255.000 315.000 lineto
stroke
% Polyline
newpath 239 319 moveto 159 319 lineto stroke
stroke
/Times-Roman findfont 36.000 scalefont setfont
399 299 moveto
1 -1 scale
(q)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
659 319 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
479 139 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
319 139 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
139 319 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF braiding.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``cvo2.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: cvo2
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 22:46:49 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 332 206
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-123 106 translate
0.000000 206.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 319 239 moveto 319 279 lineto stroke
stroke
% Polyline
newpath 479 319 moveto 399 319 lineto stroke
stroke
newpath 415.000 323.000 moveto 399.000 319.000 lineto 415.000 315.000 lineto
stroke
% Polyline
newpath 319 159 moveto 319 239 lineto stroke
stroke
newpath 323.000 223.000 moveto 319.000 239.000 lineto 315.000 223.000 lineto
stroke
% Polyline
newpath 399 319 moveto 239 319 lineto stroke
stroke
newpath 255.000 323.000 moveto 239.000 319.000 lineto 255.000 315.000 lineto
stroke
% Polyline
newpath 239 319 moveto 159 319 lineto stroke
stroke
% Interpolated spline
newpath 344 324 moveto
	347.750 329.103 349.000 331.603 349 334 curveto
	349.000 337.196 346.948 342.178 344 344 curveto
	340.045 346.444 332.737 345.548 329 344 curveto
	325.477 342.541 320.459 337.523 319 334 curveto
	317.839 331.197 317.839 327.447 319 319 curveto
 stroke
% Interpolated spline
newpath 319 279 moveto
	320.862 290.666 322.112 295.666 324 299 curveto
	325.295 301.287 327.795 303.787 334 309 curveto
 stroke
/Times-Roman findfont 36.000 scalefont setfont
499 319 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
319 139 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
139 319 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF cvo2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``cvo3.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: cvo3
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 22:46:37 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 343 197
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-120 106 translate
0.000000 197.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
newpath 504 299 moveto 509 309 lineto 514 299 lineto stroke
stroke
% Polyline
newpath 144 299 moveto 149 309 lineto 154 299 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 279 319 moveto 239 319 lineto stroke
stroke
newpath 255.000 323.000 moveto 239.000 319.000 lineto 255.000 315.000 lineto
stroke
% Polyline
newpath 159 319 moveto 239 319 lineto stroke
stroke
% Polyline
newpath 319 319 moveto 399 319 lineto stroke
stroke
% Polyline
newpath 479 319 moveto 399 319 lineto stroke
stroke
newpath 415.000 323.000 moveto 399.000 319.000 lineto 415.000 315.000 lineto
stroke
% Polyline
newpath 319 239 moveto 319 319 lineto stroke
stroke
% Polyline
newpath 319 159 moveto 319 239 lineto stroke
stroke
newpath 323.000 223.000 moveto 319.000 239.000 lineto 315.000 223.000 lineto
stroke
% Interpolated spline
newpath 349 324 moveto
	347.461 330.134 346.211 332.634 344 334 curveto
	338.727 337.259 328.812 335.457 324 334 curveto
	319.662 332.687 313.024 325.591 309 324 curveto
	303.908 321.986 296.408 320.736 279 319 curveto
 stroke
% Interpolated spline
newpath 319 319 moveto
	323.008 309.619 325.508 305.869 329 304 curveto
	332.874 301.927 340.045 301.556 344 304 curveto
	346.211 305.366 347.461 307.866 349 314 curveto
 stroke
/Times-Roman findfont 36.000 scalefont setfont
139 319 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
499 319 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
319 139 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF cvo3.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig1.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig1
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 15:21:50 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 405 414
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-121 103 translate
0.000000 414.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
newpath 319 419 moveto 134 474 lineto stroke
stroke
% Polyline
newpath 369 404 moveto 334 414 lineto stroke
stroke
% Polyline
newpath 419 389 moveto 389 399 lineto stroke
stroke
% Polyline
newpath 504 364 moveto 454 379 lineto stroke
stroke
% Polyline
newpath 584 339 moveto 524 359 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 434 369 moveto 429 374 lineto stroke
stroke
% Polyline
newpath 379 384 moveto 379 399 lineto stroke
stroke
% Polyline
newpath 379 314 moveto 379 349 lineto stroke
stroke
% Polyline
newpath 409 354 moveto 429 374 lineto stroke
stroke
% Polyline
newpath 379 314 moveto 399 339 lineto stroke
stroke
% Polyline
newpath 409 294 moveto 379 314 lineto stroke
stroke
% Polyline
newpath 489 244 moveto 424 284 lineto stroke
stroke
% Polyline
newpath 454 359 moveto 494 334 lineto 499 334 lineto stroke
stroke
% Polyline
newpath 329 379 moveto 429 374 lineto stroke
stroke
% Polyline
newpath 429 374 moveto 434 449 lineto stroke
stroke
% Polyline
newpath 234 309 moveto 379 314 lineto stroke
stroke
% Polyline
newpath 379 399 moveto 434 449 lineto stroke
stroke
% Polyline
newpath 484 449 moveto 549 449 lineto stroke
stroke
% Polyline
newpath 429 449 moveto 459 449 lineto stroke
stroke
% Polyline
newpath 429 449 moveto 329 524 lineto stroke
stroke
% Polyline
newpath 489 239 moveto 499 334 lineto stroke
stroke
% Polyline
newpath 499 334 moveto 499 334 lineto 549 449 lineto stroke
stroke
% Polyline
newpath 429 334 moveto 499 334 lineto stroke
stroke
% Polyline
newpath 329 379 moveto 429 334 lineto stroke
stroke
% Polyline
newpath 234 309 moveto 329 379 lineto 329 524 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 354 114 moveto 514 574 lineto stroke
stroke
% Polyline
newpath 354 114 moveto 134 474 lineto stroke
stroke
% Polyline
newpath 134 474 moveto 514 574 lineto stroke
stroke
% Polyline
newpath 354 114 moveto 584 334 lineto 584 334 lineto 514 574 lineto stroke
stroke
$F2psEnd

%END OF fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``bubble.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: bubble
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 14:50:31 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 1021 410
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-36 157 translate
0.000000 410.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
newpath 926.243 302.047 103.072 -172.728 -4.478 arc
stroke
1.000 setlinewidth
% Ellipse
newpath 924 294 101 36 0 360 DrawEllipse stroke
2.000 setlinewidth
% Polyline
newpath 754 179 moveto 1174 179 lineto stroke
stroke
% Polyline
newpath 119 174 moveto 539 174 lineto stroke
stroke
3.000 setlinewidth
% Polyline
newpath 579 299 moveto 639 299 lineto stroke
stroke
newpath 615.000 293.000 moveto 639.000 299.000 lineto 615.000 305.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 459 414 moveto 539 174 lineto stroke
stroke
% Polyline
newpath 39 414 moveto 459 414 lineto stroke
stroke
% Polyline
newpath 119 174 moveto 39 414 lineto stroke
stroke
% Polyline
newpath 754 179 moveto 674 419 lineto stroke
stroke
% Polyline
newpath 674 419 moveto 1094 419 lineto stroke
stroke
% Polyline
newpath 1094 419 moveto 1174 179 lineto stroke
stroke
/Times-Roman findfont 36.000 scalefont setfont
609 629 moveto
1 -1 scale
(\(a\))dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show
grestore 1 -1 scale
$F2psEnd

%END OF bubble.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``lune.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: lune
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 14:50:11 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 1021 549
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-36 22 translate
0.000000 549.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
newpath 924 414 moveto 994 194 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 924 574 moveto 979 414 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 1004 334 moveto 984 404 lineto stroke
stroke
% Polyline
newpath 1004 324 moveto 1004 334 lineto stroke
stroke
% Polyline
newpath 1004 234 moveto 1004 309 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 339 414 moveto 289 574 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 369 334 moveto 344 409 lineto stroke
stroke
% Polyline
newpath 369 174 moveto 369 334 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 289 414 moveto 289 574 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 369 174 moveto 289 414 lineto stroke
stroke
3.000 setlinewidth
% Polyline
newpath 579 299 moveto 639 299 lineto stroke
stroke
newpath 615.000 293.000 moveto 639.000 299.000 lineto 615.000 305.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 269 174 moveto 299 174 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 319 174 moveto 539 174 lineto stroke
stroke
% Polyline
newpath 119 174 moveto 249 174 lineto stroke
stroke
% Polyline
newpath 309 24 moveto 229 264 lineto stroke
stroke
% Polyline
newpath 309 174 moveto 309 24 lineto stroke
stroke
% Polyline
newpath 309 174 moveto 229 414 lineto stroke
stroke
% Polyline
newpath 229 264 moveto 229 414 lineto stroke
stroke
% Polyline
newpath 459 414 moveto 539 174 lineto stroke
stroke
% Polyline
newpath 39 414 moveto 459 414 lineto stroke
stroke
% Polyline
newpath 119 174 moveto 39 414 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 1004 214 moveto 1004 224 lineto stroke
stroke
% Polyline
newpath 1004 174 moveto 1004 189 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 944 24 moveto 864 264 lineto stroke
stroke
% Polyline
newpath 754 174 moveto 884 174 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 944 24 moveto 944 174 lineto stroke
stroke
% Polyline
newpath 904 174 moveto 984 174 lineto stroke
stroke
% Polyline
newpath 1004 174 moveto 1174 174 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 864 264 moveto 864 414 lineto stroke
stroke
% Polyline
newpath 1094 414 moveto 1174 174 lineto stroke
stroke
% Polyline
newpath 674 414 moveto 1094 414 lineto stroke
stroke
% Polyline
newpath 754 174 moveto 674 414 lineto stroke
stroke
% Polyline
newpath 924 414 moveto 924 574 lineto stroke
stroke
% Interpolated spline
newpath 944 24 moveto
	950.107 41.254 952.607 48.754 954 54 curveto
	955.498 59.640 957.800 73.316 959 79 curveto
	961.169 89.276 965.745 113.900 969 124 curveto
	971.689 132.343 980.029 151.234 984 159 curveto
	987.041 164.946 996.185 177.879 999 184 curveto
	1000.527 187.320 1002.861 195.583 1004 199 curveto
	1006.278 205.834 1011.870 222.114 1014 229 curveto
	1016.452 236.926 1022.823 255.596 1024 264 curveto
	1024.606 268.329 1024.606 274.579 1024 289 curveto
 stroke
1.000 setlinewidth
% Interpolated spline
newpath 944 174 moveto
	945.391 185.653 946.641 190.653 949 194 curveto
	951.750 197.902 960.318 202.063 964 204 curveto
	969.499 206.893 983.627 210.457 989 214 curveto
	993.233 216.791 1000.900 225.219 1004 229 curveto
	1006.634 232.213 1012.280 240.111 1014 244 curveto
	1015.967 248.447 1018.042 259.393 1019 264 curveto
	1020.060 269.097 1021.310 276.597 1024 294 curveto
 stroke
2.000 setlinewidth
% Interpolated spline
newpath 1024 289 moveto
	1018.281 297.733 1015.781 301.483 1014 304 curveto
	1010.708 308.654 1002.987 319.804 999 324 curveto
	992.773 330.555 975.983 343.477 969 349 curveto
	964.529 352.536 953.892 360.977 949 364 curveto
	942.437 368.056 925.985 375.863 919 379 curveto
	913.393 381.518 899.607 386.482 894 389 curveto
	889.343 391.091 878.128 395.356 874 399 curveto
	871.504 401.203 869.004 404.953 864 414 curveto
 stroke
/Times-Roman findfont 36.000 scalefont setfont
609 634 moveto
1 -1 scale
(\(b\))dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show
grestore 1 -1 scale
$F2psEnd

%END OF lune.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``matveev.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: matveev
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 14:50:42 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 1021 545
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-36 22 translate
0.000000 545.000000 translate 0.900 -0.900 scale
3.000 setlinewidth
% Polyline
newpath 579 299 moveto 639 299 lineto stroke
stroke
newpath 615.000 293.000 moveto 639.000 299.000 lineto 615.000 305.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 79 294 moveto 79 404 lineto stroke
stroke
% Polyline
newpath 329 294 moveto 329 404 lineto stroke
stroke
% Polyline
newpath 329 474 moveto 414 419 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 539 334 moveto 469 379 lineto stroke
stroke
% Polyline
newpath 329 414 moveto 329 474 lineto stroke
stroke
% Polyline
newpath 329 474 moveto 459 574 lineto stroke
stroke
% Polyline
newpath 79 474 moveto 329 474 lineto stroke
stroke
% Polyline
newpath 459 414 moveto 459 574 lineto stroke
stroke
% Polyline
newpath 539 174 moveto 539 334 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 329 294 moveto 539 174 lineto stroke
stroke
% Polyline
newpath 329 294 moveto 459 414 lineto stroke
stroke
% Polyline
newpath 279 294 moveto 329 294 lineto stroke
stroke
% Polyline
newpath 269 174 moveto 299 174 lineto stroke
stroke
% Polyline
newpath 239 294 moveto 259 294 lineto stroke
stroke
% Polyline
newpath 79 294 moveto 219 294 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 79 414 moveto 79 474 lineto stroke
stroke
% Polyline
newpath 319 174 moveto 539 174 lineto stroke
stroke
% Polyline
newpath 119 174 moveto 249 174 lineto stroke
stroke
% Polyline
newpath 309 24 moveto 229 264 lineto stroke
stroke
% Polyline
newpath 309 174 moveto 309 24 lineto stroke
stroke
% Polyline
newpath 309 174 moveto 229 414 lineto stroke
stroke
% Polyline
newpath 229 264 moveto 229 414 lineto stroke
stroke
% Polyline
newpath 459 414 moveto 539 174 lineto stroke
stroke
% Polyline
newpath 39 414 moveto 459 414 lineto stroke
stroke
% Polyline
newpath 119 174 moveto 39 414 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 459 384 moveto 444 394 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 754 179 moveto 674 419 lineto stroke
stroke
% Polyline
newpath 674 419 moveto 1094 419 lineto stroke
stroke
% Polyline
newpath 1094 419 moveto 1174 179 lineto stroke
stroke
% Polyline
newpath 864 269 moveto 864 419 lineto stroke
stroke
% Polyline
newpath 944 29 moveto 864 269 lineto stroke
stroke
% Polyline
newpath 754 179 moveto 884 179 lineto stroke
stroke
% Polyline
newpath 714 419 moveto 714 479 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 714 299 moveto 854 299 lineto stroke
stroke
% Polyline
newpath 964 299 moveto 1094 419 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 1174 179 moveto 1174 339 lineto stroke
stroke
% Polyline
newpath 1094 419 moveto 1094 579 lineto stroke
stroke
% Polyline
newpath 714 479 moveto 964 479 lineto stroke
stroke
% Polyline
newpath 964 479 moveto 1094 579 lineto stroke
stroke
% Polyline
newpath 964 419 moveto 964 479 lineto stroke
stroke
% Polyline
newpath 1174 339 moveto 1104 384 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 964 479 moveto 1049 424 lineto stroke
stroke
% Polyline
newpath 714 299 moveto 714 409 lineto stroke
stroke
% Polyline
newpath 944 29 moveto 944 179 lineto stroke
stroke
% Polyline
newpath 904 179 moveto 984 179 lineto stroke
stroke
% Polyline
newpath 1004 179 moveto 1174 179 lineto stroke
stroke
% Polyline
newpath 964 299 moveto 964 359 lineto stroke
stroke
% Polyline
newpath 964 374 moveto 964 409 lineto stroke
stroke
% Polyline
newpath 874 299 moveto 964 299 lineto stroke
stroke
% Polyline
newpath 1174 179 moveto 1029 264 lineto stroke
stroke
% Polyline
newpath 1019 269 moveto 964 299 lineto stroke
stroke
% Polyline
newpath 1094 389 moveto 1079 399 lineto stroke
stroke
2.000 setlinewidth
% Interpolated spline
newpath 944 29 moveto
	950.107 46.254 952.607 53.754 954 59 curveto
	955.498 64.640 957.800 78.316 959 84 curveto
	961.169 94.276 965.745 118.900 969 129 curveto
	971.689 137.343 980.029 156.234 984 164 curveto
	987.041 169.946 996.185 182.879 999 189 curveto
	1000.527 192.320 1002.861 200.583 1004 204 curveto
	1006.278 210.834 1011.870 227.114 1014 234 curveto
	1016.452 241.926 1022.823 260.596 1024 269 curveto
	1024.606 273.329 1024.606 279.579 1024 294 curveto
 stroke
% Interpolated spline
newpath 1024 294 moveto
	1018.801 308.656 1016.301 314.906 1014 319 curveto
	1011.152 324.068 1003.040 334.832 999 339 curveto
	993.826 344.338 980.021 354.814 974 359 curveto
	968.517 362.812 955.121 371.185 949 374 curveto
	942.361 377.054 925.771 381.519 919 384 curveto
	913.234 386.112 899.607 391.482 894 394 curveto
	889.343 396.091 878.128 400.356 874 404 curveto
	871.504 406.203 869.004 409.953 864 419 curveto
 stroke
1.000 setlinewidth
% Interpolated spline
newpath 944 179 moveto
	945.391 190.653 946.641 195.653 949 199 curveto
	951.750 202.902 960.318 207.063 964 209 curveto
	969.499 211.893 983.627 215.457 989 219 curveto
	993.233 221.791 1000.900 230.219 1004 234 curveto
	1006.634 237.213 1012.280 245.111 1014 249 curveto
	1015.967 253.447 1018.042 264.393 1019 269 curveto
	1020.060 274.097 1021.310 281.597 1024 299 curveto
 stroke
/Times-Roman findfont 36.000 scalefont setfont
609 629 moveto
1 -1 scale
(\(c\))dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show
grestore 1 -1 scale
$F2psEnd

%END OF matveev.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig3.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig3
%%Creator: fig2dev
%%CreationDate: Tue Aug 11 15:21:57 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 1184 414
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-33 103 translate
0.000000 414.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
newpath 979 389 moveto 969 399 lineto stroke
stroke
% Polyline
newpath 969 389 moveto 979 399 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 54 309 moveto 149 379 lineto 149 524 lineto stroke
stroke
% Polyline
newpath 149 379 moveto 249 334 lineto stroke
stroke
% Polyline
newpath 249 334 moveto 319 334 lineto stroke
stroke
% Polyline
newpath 319 334 moveto 319 334 lineto 369 449 lineto stroke
stroke
% Polyline
newpath 309 239 moveto 319 334 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 714 114 moveto 944 334 lineto 944 334 lineto 874 574 lineto stroke
stroke
% Polyline
newpath 494 474 moveto 874 574 lineto stroke
stroke
% Polyline
newpath 714 114 moveto 494 474 lineto stroke
stroke
% Polyline
newpath 714 114 moveto 874 574 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 594 309 moveto 689 379 lineto 689 524 lineto stroke
stroke
% Polyline
newpath 689 379 moveto 789 334 lineto stroke
stroke
% Polyline
newpath 789 334 moveto 859 334 lineto stroke
stroke
% Polyline
newpath 859 334 moveto 859 334 lineto 909 449 lineto stroke
stroke
% Polyline
newpath 849 239 moveto 859 334 lineto stroke
stroke
% Polyline
newpath 789 449 moveto 689 524 lineto stroke
stroke
% Polyline
newpath 789 449 moveto 819 449 lineto stroke
stroke
% Polyline
newpath 844 449 moveto 909 449 lineto stroke
stroke
% Polyline
newpath 739 399 moveto 794 449 lineto stroke
stroke
% Polyline
newpath 594 309 moveto 739 314 lineto stroke
stroke
% Polyline
newpath 789 374 moveto 794 449 lineto stroke
stroke
% Polyline
newpath 689 379 moveto 789 374 lineto stroke
stroke
% Polyline
newpath 814 359 moveto 854 334 lineto 859 334 lineto stroke
stroke
% Polyline
newpath 849 244 moveto 784 284 lineto stroke
stroke
% Polyline
newpath 769 294 moveto 739 314 lineto stroke
stroke
% Polyline
newpath 739 314 moveto 759 339 lineto stroke
stroke
% Polyline
newpath 769 354 moveto 789 374 lineto stroke
stroke
% Polyline
newpath 739 314 moveto 739 349 lineto stroke
stroke
% Polyline
newpath 739 384 moveto 739 399 lineto stroke
stroke
% Polyline
newpath 794 369 moveto 789 374 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 944 339 moveto 884 359 lineto stroke
stroke
% Polyline
newpath 864 364 moveto 814 379 lineto stroke
stroke
% Polyline
newpath 779 389 moveto 749 399 lineto stroke
stroke
% Polyline
newpath 729 404 moveto 694 414 lineto stroke
stroke
% Polyline
newpath 679 419 moveto 494 474 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 1204 444 moveto 1104 519 lineto stroke
stroke
% Polyline
newpath 1154 394 moveto 1209 444 lineto stroke
stroke
% Polyline
newpath 1009 304 moveto 1154 309 lineto stroke
stroke
% Polyline
newpath 1154 309 moveto 1154 394 lineto stroke
stroke
% Polyline
newpath 1154 309 moveto 1264 239 lineto stroke
stroke
% Polyline
newpath 1204 444 moveto 1324 444 lineto stroke
stroke
/Symbol findfont 48.000 scalefont setfont
459 379 moveto
1 -1 scale
(S)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 18.000 scalefont setfont
459 404 moveto
1 -1 scale
(q)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 36.000 scalefont setfont
419 379 moveto
1 -1 scale
(=)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
134 559 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
39 299 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
319 229 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
394 459 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
259 324 moveto
1 -1 scale
(p)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
674 559 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
579 299 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
859 229 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
934 459 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
799 324 moveto
1 -1 scale
(p)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
739 429 moveto
1 -1 scale
(q)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
1089 554 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
994 294 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
1274 224 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
1349 454 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Italic findfont 32.000 scalefont setfont
1154 424 moveto
1 -1 scale
(q)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fig3.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig4.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig4
%%Creator: fig2dev
%%CreationDate: Thu Sep 17 13:54:20 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 736 610
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-92 2 translate
0.000000 610.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 739 539 181 121 0 360 DrawEllipse stroke
2.000 setlinewidth
% Polyline
newpath 219 609 moveto 339 609 lineto stroke
stroke
% Polyline
newpath 219 549 moveto 339 549 lineto stroke
stroke
% Polyline
newpath 269 499 moveto 219 499 219 609 50 arcto 4 {pop} repeat 219 659 289 659
50 arcto 4 {pop} repeat 339 659 339 549 50 arcto 4 {pop} repeat 339 499 269 499
50 arcto 4 {pop} repeat closepath stroke
1.000 setlinewidth
% Polyline
newpath 284 404 moveto 284 434 lineto stroke
stroke
% Polyline
newpath 274 404 moveto 274 434 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 139 229 moveto 119 234 lineto stroke
stroke
% Polyline
newpath 139 129 moveto 119 124 lineto stroke
stroke
% Polyline
newpath 279 89 moveto 399 134 lineto stroke
stroke
% Polyline
newpath 279 269 moveto 399 234 lineto stroke
stroke
% Polyline
newpath 279 269 moveto 279 339 lineto stroke
stroke
% Polyline
newpath 139 229 moveto 279 269 lineto stroke
stroke
% Polyline
newpath 139 129 moveto 139 229 lineto stroke
stroke
% Polyline
newpath 279 89 moveto 139 129 lineto stroke
stroke
% Polyline
newpath 279 19 moveto 279 89 lineto stroke
stroke
	[6.000000] 0 setdash
% Polyline
newpath 139 39 moveto 419 39 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 139 179 moveto 419 179 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 419 39 moveto 139 319 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 419 319 moveto 139 39 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 139 319 moveto 419 319 lineto stroke
stroke
	[] 0 setdash
newpath 495.000 203.000 moveto 479.000 199.000 lineto 495.000 195.000 lineto
stroke
% Polyline
newpath 479 199 moveto 539 199 lineto stroke
stroke
newpath 523.000 195.000 moveto 539.000 199.000 lineto 523.000 203.000 lineto
stroke
1.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 419 39 moveto 419 319 lineto stroke
stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 139 39 moveto 139 319 lineto stroke
stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 879 39 moveto 879 319 lineto stroke
stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 599 39 moveto 599 319 lineto stroke
stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 599 179 moveto 879 179 lineto stroke
stroke
% Polyline
newpath 879 319 moveto 599 39 lineto stroke
stroke
% Polyline
newpath 599 319 moveto 879 319 lineto stroke
stroke
% Polyline
newpath 879 39 moveto 599 319 lineto stroke
stroke
% Polyline
newpath 599 39 moveto 879 39 lineto stroke
stroke
% Interpolated spline
newpath 739 614 moveto
	775.576 630.490 791.826 636.740 804 639 curveto
	810.118 640.136 818.868 640.136 839 639 curveto
 stroke
% Interpolated spline
newpath 739 614 moveto
	702.424 630.490 686.174 636.740 674 639 curveto
	667.008 640.298 657.008 640.298 634 639 curveto
 stroke
	[6.000000] 0 setdash
% Interpolated spline
newpath 574 494 moveto
	598.873 475.248 610.123 467.748 619 464 curveto
	634.666 457.385 672.564 450.741 689 449 curveto
	711.959 446.568 766.041 446.568 789 449 curveto
	805.436 450.741 843.334 457.820 859 464 curveto
	868.570 467.775 881.070 475.275 909 494 curveto
 stroke
	[] 0 setdash
% Interpolated spline
newpath 559 519 moveto
	563.623 539.456 566.123 548.206 569 554 curveto
	574.269 564.611 588.530 586.692 599 594 curveto
	609.931 601.630 637.090 606.913 649 609 curveto
	669.566 612.604 718.302 614.571 739 614 curveto
	759.793 613.426 808.551 609.125 829 604 curveto
	841.161 600.952 868.253 591.086 879 584 curveto
	887.467 578.417 903.591 562.753 909 554 curveto
	912.024 549.107 914.524 541.607 919 524 curveto
 stroke
	[6.000000] 0 setdash
% Interpolated spline
newpath 689 534 moveto
	693.358 550.872 694.608 558.372 694 564 curveto
	693.282 570.643 686.994 583.525 684 589 curveto
	679.218 597.746 667.814 617.490 659 624 curveto
	654.140 627.590 646.640 630.090 629 634 curveto
 stroke
	[] 0 setdash
% Interpolated spline
newpath 739 489 moveto
	714.911 501.249 704.911 507.499 699 514 curveto
	696.198 517.082 693.698 522.082 689 534 curveto
 stroke
	[6.000000] 0 setdash
% Interpolated spline
newpath 789 534 moveto
	787.016 556.837 787.016 566.837 789 574 curveto
	792.857 587.923 807.084 614.442 819 624 curveto
	823.847 627.888 831.347 630.388 849 634 curveto
 stroke
	[] 0 setdash
% Interpolated spline
newpath 739 489 moveto
	759.942 498.804 768.692 503.804 774 509 curveto
	777.839 512.758 781.589 519.008 789 534 curveto
 stroke
	[6.000000] 0 setdash
% Interpolated spline
newpath 679 534 moveto
	692.659 546.372 698.909 551.372 704 554 curveto
	711.717 557.983 729.937 564.000 739 564 curveto
	748.063 564.000 766.301 558.530 774 554 curveto
	779.608 550.700 785.858 544.450 799 529 curveto
 stroke
	[] 0 setdash
% Interpolated spline
newpath 739 489 moveto
	759.234 490.147 767.984 491.397 774 494 curveto
	781.264 497.143 795.088 505.860 799 514 curveto
	800.375 516.860 800.375 520.610 799 529 curveto
 stroke
% Interpolated spline
newpath 739 489 moveto
	718.715 490.632 709.965 491.882 704 494 curveto
	697.442 496.328 683.298 501.409 679 509 curveto
	676.789 512.905 676.789 517.905 679 529 curveto
 stroke
% Interpolated spline
newpath 739 489 moveto
	774.540 473.458 790.790 468.458 804 469 curveto
	817.947 469.572 844.267 474.625 854 489 curveto
	863.940 503.682 862.039 529.695 854 544 curveto
	839.242 570.261 810.492 587.761 739 614 curveto
 stroke
% Interpolated spline
newpath 739 489 moveto
	706.021 474.182 691.021 469.182 679 469 curveto
	665.771 468.800 639.887 474.283 629 484 curveto
	621.058 491.088 610.655 506.324 614 519 curveto
	624.345 558.200 655.595 581.950 739 614 curveto
 stroke
1.000 setlinewidth
% Interpolated spline
newpath 669 524 moveto
	705.948 546.500 723.448 554.000 739 554 curveto
	754.552 554.000 772.052 546.500 809 524 curveto
 stroke
% Interpolated spline
newpath 694 534 moveto
	710.562 524.152 718.062 520.402 724 519 curveto
	731.081 517.328 746.919 517.328 754 519 curveto
	759.938 520.402 767.438 524.152 784 534 curveto
 stroke
/Times-Roman findfont 18.000 scalefont setfont
209 584 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
349 584 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
279 679 moveto
1 -1 scale
(k')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
279 604 moveto
1 -1 scale
(i')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
279 544 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
279 494 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
109 239 moveto
1 -1 scale
(kz')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
109 129 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
129 184 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
199 239 moveto
1 -1 scale
(i')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
199 129 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
414 239 moveto
1 -1 scale
(kz')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
409 134 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
294 349 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
294 19 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
589 184 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
889 184 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
739 339 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
824 254 moveto
1 -1 scale
(k')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
659 249 moveto
1 -1 scale
(i')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
819 124 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
654 124 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 18.000 scalefont setfont
739 24 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
509 179 moveto
1 -1 scale
(dual)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show
grestore 1 -1 scale
$F2psEnd

%END OF fig4.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig5.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig5
%%Creator: fig2dev
%%CreationDate: Thu Sep 17 13:56:56 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 635 180
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-67 108 translate
0.000000 180.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 519 224 moveto 574 224 lineto stroke
stroke
newpath 558.000 220.000 moveto 574.000 224.000 lineto 558.000 228.000 lineto
stroke
% Polyline
newpath 259 224 moveto 314 224 lineto stroke
stroke
newpath 298.000 220.000 moveto 314.000 224.000 lineto 298.000 228.000 lineto
stroke
% Polyline
newpath 79 139 moveto 239 139 lineto stroke
stroke
% Polyline
newpath 239 139 moveto 79 299 lineto stroke
stroke
% Polyline
newpath 79 299 moveto 239 299 lineto stroke
stroke
% Polyline
newpath 239 299 moveto 79 139 lineto stroke
stroke
% Polyline
newpath 79 219 moveto 239 219 lineto stroke
stroke
	[6.000000] 0 setdash
% Polyline
newpath 159 124 moveto 159 164 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 159 164 moveto 79 194 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 79 194 moveto 79 244 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 79 244 moveto 159 274 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 159 274 moveto 159 314 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 159 274 moveto 239 244 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 159 164 moveto 239 194 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 79 234 moveto 239 234 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 79 204 moveto 239 204 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 169 124 moveto 169 314 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 584 209 moveto 774 209 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 664 299 moveto 664 139 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 694 299 moveto 694 139 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 624 219 moveto 654 139 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 734 219 moveto 704 139 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 734 219 moveto 774 219 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 704 299 moveto 734 219 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 654 299 moveto 704 299 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 624 219 moveto 654 299 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 584 219 moveto 624 219 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 679 299 moveto 679 139 lineto stroke
stroke
% Polyline
newpath 759 139 moveto 599 299 lineto stroke
stroke
% Polyline
newpath 759 299 moveto 759 139 lineto stroke
stroke
% Polyline
newpath 599 139 moveto 759 299 lineto stroke
stroke
% Polyline
newpath 599 299 moveto 599 139 lineto stroke
stroke
% Polyline
newpath 339 299 moveto 499 299 lineto stroke
stroke
% Polyline
newpath 499 299 moveto 499 139 lineto stroke
stroke
% Polyline
newpath 499 139 moveto 339 139 lineto stroke
stroke
% Polyline
newpath 339 139 moveto 339 299 lineto 339 299 lineto stroke
stroke
% Polyline
newpath 339 299 moveto 499 139 lineto stroke
stroke
% Polyline
newpath 339 139 moveto 499 299 lineto stroke
stroke
	[6.000000] 0 setdash
% Polyline
newpath 419 309 moveto 419 274 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 419 274 moveto 474 219 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 474 219 moveto 419 164 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 419 164 moveto 364 219 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 364 219 moveto 419 274 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 474 219 moveto 514 219 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 364 219 moveto 324 219 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 419 164 moveto 419 129 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 324 209 moveto 514 209 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Polyline
newpath 429 309 moveto 429 129 lineto stroke
stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 419 129 moveto
	420.688 125.250 421.938 124.000 424 124 curveto
	426.062 124.000 427.312 125.250 429 129 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 239 234 moveto
	242.750 235.688 244.000 236.938 244 239 curveto
	244.000 241.062 242.750 242.312 239 244 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 79 234 moveto
	75.250 235.688 74.000 236.938 74 239 curveto
	74.000 241.062 75.250 242.312 79 244 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 79 194 moveto
	75.250 195.688 74.000 196.938 74 199 curveto
	74.000 201.062 75.250 202.312 79 204 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 239 194 moveto
	242.750 195.688 244.000 196.938 244 199 curveto
	244.000 201.062 242.750 202.312 239 204 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 159 124 moveto
	160.688 120.250 161.938 119.000 164 119 curveto
	166.062 119.000 167.312 120.250 169 124 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 159 314 moveto
	160.688 317.750 161.938 319.000 164 319 curveto
	166.062 319.000 167.312 317.750 169 314 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 774 219 moveto
	777.750 218.000 779.000 217.000 779 214 curveto
	779.000 212.000 777.750 211.000 774 209 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 584 219 moveto
	580.250 218.000 579.000 217.000 579 214 curveto
	579.000 212.000 580.250 211.000 584 209 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 654 139 moveto
	655.688 136.000 656.938 134.000 659 134 curveto
	661.062 134.000 662.312 136.000 664 139 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 654 299 moveto
	655.688 303.000 656.938 304.000 659 304 curveto
	661.062 304.000 662.312 303.000 664 299 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 694 299 moveto
	695.688 303.000 696.938 304.000 699 304 curveto
	701.062 304.000 702.312 303.000 704 299 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 694 139 moveto
	695.688 136.000 696.938 134.000 699 134 curveto
	701.062 134.000 702.312 136.000 704 139 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 324 219 moveto
	320.250 218.000 319.000 217.000 319 214 curveto
	319.000 212.000 320.250 211.000 324 209 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 514 219 moveto
	517.750 218.000 519.000 217.000 519 214 curveto
	519.000 212.000 517.750 211.000 514 209 curveto
 stroke
	[] 0 setdash
	[1 4.500000] 0 setdash
% Interpolated spline
newpath 419 309 moveto
	420.688 313.000 421.938 315.000 424 314 curveto
	426.062 314.000 427.312 313.000 429 309 curveto
 stroke
	[] 0 setdash
/Times-Roman findfont 24.000 scalefont setfont
544 214 moveto
1 -1 scale
(F)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
284 214 moveto
1 -1 scale
(F)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fig5.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig6.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig6
%%Creator: fig2dev
%%CreationDate: Thu Sep 17 16:32:31 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 369 276
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-108 97 translate
0.000000 276.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
	[6.000000] 0 setdash
% Polyline
newpath 199 139 moveto 399 339 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 399 339 moveto 244 389 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 399 339 moveto 524 389 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 399 339 moveto 479 139 lineto stroke
stroke
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
newpath 119 339 moveto 399 339 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 524 389 moveto 479 139 lineto stroke
stroke
% Polyline
newpath 244 389 moveto 524 389 lineto stroke
stroke
% Polyline
newpath 479 139 moveto 244 389 lineto stroke
stroke
% Polyline
newpath 199 139 moveto 479 139 lineto stroke
stroke
% Polyline
newpath 244 389 moveto 199 139 lineto stroke
stroke
% Polyline
newpath 119 339 moveto 244 389 lineto stroke
stroke
% Polyline
newpath 199 139 moveto 119 339 lineto stroke
stroke
/Times-Roman findfont 24.000 scalefont setfont
254 334 moveto
1 -1 scale
(n)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
309 234 moveto
1 -1 scale
(m)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
364 374 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
469 354 moveto
1 -1 scale
(j')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
449 259 moveto
1 -1 scale
(i')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
519 279 moveto
1 -1 scale
(k')dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore
1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
379 414 moveto
1 -1 scale
(r)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
339 124 moveto
1 -1 scale
(p)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
239 279 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
179 389 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
139 249 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fig6.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig7.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig7
%%Creator: fig2dev
%%CreationDate: Thu Sep 17 16:32:36 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 522 351
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-99 184 translate
0.000000 351.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
newpath 299.000 515.250 135.283 -148.219 144.401 arcn
stroke
	[6.000000] 0 setdash
newpath 34.357 524.071 169.719 -28.150 24.332 arc
stroke
	[] 0 setdash
	[6.000000] 0 setdash
newpath 729.000 515.250 135.283 -148.219 144.401 arcn
stroke
	[] 0 setdash
newpath 464.357 524.071 169.719 -28.150 24.332 arc
stroke
% Ellipse
newpath 519 279 75 75 0 360 DrawEllipse stroke
% Ellipse
newpath 279 279 75 75 0 360 DrawEllipse stroke
% Ellipse
newpath 184 519 75 75 0 360 DrawEllipse stroke
% Ellipse
newpath 614 519 75 75 0 360 DrawEllipse stroke
1.000 setlinewidth
% Polyline
newpath 389 384 moveto 404 399 lineto stroke
stroke
% Polyline
newpath 404 384 moveto 389 399 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 579 359 moveto 594 399 lineto stroke
stroke
newpath 592.127 382.614 moveto 594.000 399.000 lineto 584.637 385.423 lineto
stroke
% Polyline
newpath 219 359 moveto 204 399 lineto stroke
stroke
newpath 213.363 385.423 moveto 204.000 399.000 lineto 205.873 382.614 lineto
stroke
% Polyline
newpath 199 554 moveto 209 554 lineto stroke
stroke
% Polyline
newpath 169 564 moveto 179 564 lineto stroke
stroke
% Polyline
newpath 174 449 moveto 184 449 lineto stroke
stroke
% Polyline
newpath 594 554 moveto 604 554 lineto stroke
stroke
% Polyline
newpath 624 559 moveto 634 559 lineto stroke
stroke
% Polyline
newpath 614 449 moveto 624 449 lineto stroke
stroke
% Open spline
newpath 339.000 324.000 moveto 369.000 314.000 lineto
	369.000 314.000 399.000 304.000 429.000 314.000 DrawSplineSection
	459.000 324.000 lineto stroke
% Open spline
newpath 339.000 234.000 moveto 369.000 246.500 lineto
	369.000 246.500 399.000 259.000 429.000 246.500 DrawSplineSection
	459.000 234.000 lineto stroke
/Times-Roman findfont 12.000 scalefont setfont
379 389 moveto
1 -1 scale
(2)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
434 399 moveto
1 -1 scale
([0,1q])dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show
grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
369 399 moveto
1 -1 scale
(S)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 12.000 scalefont setfont
529 274 moveto
1 -1 scale
(2)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 12.000 scalefont setfont
289 274 moveto
1 -1 scale
(2)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
519 284 moveto
1 -1 scale
(S)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
279 284 moveto
1 -1 scale
(S)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
154 519 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
204 584 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
214 514 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
644 519 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
599 584 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
584 504 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fig7.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	Peel off the following into a separate file 		%
%			``fig8.ps''.				%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: fig8
%%Creator: fig2dev
%%CreationDate: Thu Sep 17 16:32:42 1992
%%For: mizo@yisun4 ( Shun'ya Mizoguchi 0774-20-7438)
%%Pages: 0
%%BoundingBox: 0 0 432 490
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-135 126 translate
0.000000 490.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
	[6.000000] 0 setdash
newpath 257.865 542.712 161.178 -35.550 32.368 arc
stroke
	[] 0 setdash
newpath 499.961 535.987 140.993 -141.906 138.723 arcn
stroke
% Ellipse
newpath 389 539 90 90 0 360 DrawEllipse stroke
% Polyline
newpath 409 579 moveto 419 579 lineto stroke
stroke
% Polyline
newpath 369 599 moveto 379 599 lineto stroke
stroke
% Polyline
newpath 379 454 moveto 389 454 lineto stroke
stroke
% Polyline
newpath 389 359 moveto 389 399 lineto stroke
stroke
newpath 393.000 383.000 moveto 389.000 399.000 lineto 385.000 383.000 lineto
stroke
1.000 setlinewidth
newpath 252.000 316.000 moveto 244.000 314.000 lineto 252.000 312.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 244 314 moveto 534 314 lineto stroke
stroke
	[] 0 setdash
newpath 526.000 312.000 moveto 534.000 314.000 lineto 526.000 316.000 lineto
stroke
newpath 302.000 266.000 moveto 294.000 264.000 lineto 302.000 262.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 294 264 moveto 489 264 lineto stroke
stroke
	[] 0 setdash
newpath 481.000 262.000 moveto 489.000 264.000 lineto 481.000 266.000 lineto
stroke
newpath 227.000 286.000 moveto 219.000 284.000 lineto 227.000 282.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 219 284 moveto 559 284 lineto stroke
stroke
	[] 0 setdash
newpath 551.000 282.000 moveto 559.000 284.000 lineto 551.000 286.000 lineto
stroke
newpath 192.000 241.000 moveto 184.000 239.000 lineto 192.000 237.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 184 239 moveto 594 239 lineto stroke
stroke
	[] 0 setdash
newpath 586.000 237.000 moveto 594.000 239.000 lineto 586.000 241.000 lineto
stroke
newpath 287.000 221.000 moveto 279.000 219.000 lineto 287.000 217.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 279 219 moveto 499 219 lineto stroke
stroke
	[] 0 setdash
newpath 491.000 217.000 moveto 499.000 219.000 lineto 491.000 221.000 lineto
stroke
newpath 252.000 211.000 moveto 244.000 209.000 lineto 252.000 207.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 244 209 moveto 534 209 lineto stroke
stroke
	[] 0 setdash
newpath 526.000 207.000 moveto 534.000 209.000 lineto 526.000 211.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 199 139 moveto 254 249 lineto stroke
stroke
% Polyline
newpath 254 249 moveto 149 324 lineto stroke
stroke
% Polyline
newpath 149 324 moveto 329 289 lineto stroke
stroke
% Polyline
newpath 329 289 moveto 199 139 lineto stroke
stroke
% Polyline
newpath 254 249 moveto 329 289 lineto stroke
stroke
% Polyline
newpath 199 139 moveto 149 324 lineto stroke
stroke
% Polyline
newpath 579 139 moveto 524 249 lineto stroke
stroke
% Polyline
newpath 524 249 moveto 629 324 lineto stroke
stroke
% Polyline
newpath 629 324 moveto 449 289 lineto stroke
stroke
% Polyline
newpath 449 289 moveto 579 139 lineto stroke
stroke
% Polyline
newpath 524 249 moveto 449 289 lineto stroke
stroke
% Polyline
newpath 579 139 moveto 629 324 lineto stroke
stroke
/Times-Roman findfont 24.000 scalefont setfont
499 259 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
544 339 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
614 234 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
509 204 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
554 224 moveto
1 -1 scale
(m)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
579 279 moveto
1 -1 scale
(n)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
204 279 moveto
1 -1 scale
(n)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
224 224 moveto
1 -1 scale
(m)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
274 254 moveto
1 -1 scale
(l)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
269 204 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
244 339 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
159 234 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
429 534 moveto
1 -1 scale
(k)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
399 609 moveto
1 -1 scale
(j)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
349 539 moveto
1 -1 scale
(i)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 14.000 scalefont setfont
404 674 moveto
1 -1 scale
(3)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 24.000 scalefont setfont
394 684 moveto
1 -1 scale
(B)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
$F2psEnd

%END OF fig8.ps
